Byzantine Consensus in Directed Hypergraphs

Byzantine consensus is a classical problem in distributed computing. Each node in a synchronous system starts with a binary input. The goal is to reach agreement in the presence of Byzantine faulty nodes. We consider the setting where communication between nodes is modelled via a directed hypergraph. In the classical point-to-point communication model, the communication between nodes is modelled as a simple graph where all messages sent on an edge are private between the two endpoints of the edge. This allows a faulty node to equivocate, i.e., lie differently to its different neighbors. Different models have been proposed in the literature that weaken equivocation. In the local broadcast model, every message transmitted by a node is received identically and correctly by all of its neighbors. In the hypergraph model, every message transmitted by a node on a hyperedge is received identically and correctly by all nodes on the hyperedge. Tight network conditions are known for each of the three cases for undirected (hyper)graphs. For the directed models, tight conditions are known for the point-to-point and local broadcast models. In this work, we consider the directed hypergraph model that encompasses all the models above. Each directed hyperedge consists of a single head (sender) and at least one tail (receiver), This models a local multicast channel where messages transmitted by the sender are received identically by all the receivers in the hyperedge. For this model, we identify tight network conditions for consensus. We observe how the directed hypergraph model reduces to each of the three models above under specific conditions. In each case, we relate our network condition to the corresponding known tight conditions. The directed hypergraph model also encompasses other practical network models of interest that have not been explored previously, as elaborated in the paper.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.55, every node/.style={scale=0.55}]
  \withColor{\SES}{
    \node[draw, circle, minimum size=1cm,\pgfmathresult] at (0, 0) (L_1 cap F) {$(L' \cap F')_1$};
  }
  \withColor{\SES}{
    \node[draw, circle, minimum size=1cm,\pgfmathresult] at (0, -3) (L_1) {$(L' - F')_1$};
  }
  \withColor{\EFF}{
    \node[draw, ellipse, text width=1.75cm,\pgfmathresult, label=left:{\color{\pgfmathresult} $0$}]
      at (0, -6) (NL cap FR) {${\inneighborhood{}}_{G'} ({L \cap F'},$\\${R-F'})$};
  }
  \withColor{\EFE}{
    \node[draw, ellipse, text width=1.75cm,\pgfmathresult, label=left:{\color{\pgfmathresult} $0$}]
      at (0, -9) (NL minus FR) {${\inneighborhood{}}_{G'} ({L - F',}$\\${R-F'})$};
  }
  \withColor{\ESE}{
    \node[draw, circle, minimum size=1cm,\pgfmathresult]
      at (0, -12) (L_0) {$(L' - F')_0$};
  }
  \withColor{\ESF}{
    \node[draw, circle, minimum size=1cm,\pgfmathresult]
      at (0, -15) (L_0 cap F) {$(L' \cap F')_0$};
  }

  \withColor{\SEF}{
    \node[draw, circle, minimum size=1cm,\pgfmathresult]
      at (6, 0) (R_1 cap F) {$(R' \cap F')_1$};
  }
  \withColor{\SEE}{
    \node[draw, circle, minimum size=1cm,\pgfmathresult]
      at (6, -3) (R_1) {$(R' -F')_1$};
  }
  \withColor{\FEF}{
    \node[draw, ellipse, text width=1.75cm,\pgfmathresult, label=right:{\color{\pgfmathresult} $1$}]
      at (6, -6) (NR cap FL) {${\inneighborhood{}}_{G'}({R \cap F'},$ ${L-F'})$};
  }
  \withColor{\FEE}{
    \node[draw, ellipse, text width=1.75cm,\pgfmathresult, label=right:{\color{\pgfmathresult} $1$}]
      at (6, -9) (NR minus FL) {${\inneighborhood{}}_{G'}({R - F'},$ ${L-F'})$};
  }
  \withColor{\ESS}{
    \node[draw, circle, minimum size=1cm,\pgfmathresult]
      at (6, -12) (R_0) {$(R' -F')_0$};
  }
  \withColor{\ESS}{
    \node[draw, circle, minimum size=1cm,\pgfmathresult]
      at (6, -15) (R_0 cap F) {$(R' \cap F')_0$};
  }

  \withColor{\SFS}{\draw[\pgfmathresult,\arrow,out=135,in=225] (NL cap FR) to (L_1 cap F);}
  \withColor{\SFS}{\draw[\pgfmathresult,\arrow,out=180-15,in=180+15] (NL minus FR) to (L_1 cap F);}
  \withColor{\SFS}{\draw[\pgfmathresult,\arrow] (NL cap FR) to (L_1);}
  \withColor{\SFS}{\draw[\pgfmathresult,\arrow,out=180-30,in=180+30] (NL minus FR) to (L_1);}

  \withColor{\SES}{\draw[\pgfmathresult,-,out=45,in=-45] (NR cap FL) to (R_1 cap F);}
  \withColor{\SEF}{\draw[\pgfmathresult,-,out=15,in=-15] (NR minus FL) to (R_1 cap F);}
  \withColor{\SEF}{\draw[\pgfmathresult,-] (NR cap FL) to (R_1);}
  \withColor{\SEE}{\draw[\pgfmathresult,-,out=30,in=-30] (NR minus FL) to (R_1);}

  \withColor{\SES}{\draw[\pgfmathresult,-] (L_1 cap F) to (L_1);}
  \withColor{\SEF}{\draw[\pgfmathresult,-] (R_1 cap F) to (R_1);}

  \withColor{\SES}{\draw[\pgfmathresult,-] (L_1 cap F) to (R_1 cap F);}
  \withColor{\SES}{\draw[\pgfmathresult,-] (NR cap FL) to (L_1 cap F);}

  \withColor{\SFS}{\draw[\pgfmathresult,\arrow] (NL cap FR) to (R_1 cap F);}

  \withColor{\SFS}{\draw[\pgfmathresult,-] (NR cap FL) to (L_1);}

  \withColor{\SFF}{\draw[\pgfmathresult,\arrow] (NL cap FR) to (R_1);}

  \withColor{\SEF}{\draw[\pgfmathresult,-] (NR cap FL) to (NR minus FL);}
  \withColor{\ESF}{\draw[\pgfmathresult,-] (NL cap FR) to (NL minus FR);}
  \withColor{\FFS}{\draw[\pgfmathresult,-] (NL cap FR) to (NR cap FL);}
  \withColor{\FFE}{\draw[\pgfmathresult,-] (NL minus FR) to (NR minus FL);}
  \withColor{\FFF}{\draw[\pgfmathresult,-] (NL cap FR) to (NR minus FL);}
  \withColor{\FFF}{\draw[\pgfmathresult,-] (NR cap FL) to (NL minus FR);}

  \withColor{\FSS}{\draw[\pgfmathresult,\arrow,out=-15,in=15] (NR cap FL) to (R_0 cap F);}
  \withColor{\FSS}{\draw[\pgfmathresult,\arrow,out=-45,in=45] (NR minus FL) to (R_0 cap F);}
  \withColor{\FSS}{\draw[\pgfmathresult,\arrow,out=-30,in=30] (NR cap FL) to (R_0);}
  \withColor{\FSS}{\draw[\pgfmathresult,\arrow] (NR minus FL) to (R_0);}

  \withColor{\ESS}{\draw[\pgfmathresult,-,out=180+15,in=180-15] (NL cap FR) to (L_0 cap F);}
  \withColor{\ESF}{\draw[\pgfmathresult,-,out=180+45,in=180-45] (NL minus FR) to (L_0 cap F);}
  \withColor{\ESF}{\draw[\pgfmathresult,-,out=180+30,in=180-30] (NL cap FR) to (L_0);}
  \withColor{\ESE}{\draw[\pgfmathresult,-] (NL minus FR) to (L_0);}

  \withColor{\ESF}{\draw[\pgfmathresult,-] (L_0 cap F) to (L_0);}
  \withColor{\ESS}{\draw[\pgfmathresult,-] (R_0 cap F) to (R_0);}

  \withColor{\ESS}{\draw[\pgfmathresult,-] (L_0 cap F) to (R_0 cap F);}
  \withColor{\FSS}{\draw[\pgfmathresult,\arrow] (NR cap FL) to (L_0 cap F);}

  \withColor{\ESS}{\draw[\pgfmathresult,-] (NL cap FR) to (R_0 cap F);}

  \withColor{\FSF}{\draw[\pgfmathresult,\arrow] (NR cap FL) to (L_0);}

  \withColor{\ESS}{\draw[\pgfmathresult,-] (NL cap FR) to (R_0);}

  \withColor{\SES}{\draw[\pgfmathresult,\otherarrow] (L_1) to (R_1 cap F);}
  \withColor{\SFS}{\draw[\pgfmathresult,\otherarrow] (NL minus FR) to (R_1 cap F);}
  \withColor{\SFE}{\draw[\pgfmathresult,\otherarrow] (NL minus FR) to (R_1);}
  \withColor{\ESS}{\draw[\pgfmathresult,\otherarrow] (NL minus FR) to (R_0);}
  \withColor{\ESS}{\draw[\pgfmathresult,\otherarrow] (NL minus FR) to (R_0 cap F);}
  \withColor{\ESS}{\draw[\pgfmathresult,\otherarrow] (L_0) to (R_0 cap F);}

  \withColor{\SES}{\draw[\pgfmathresult,\otherarrow] (R_1) to (L_1 cap F);}
  \withColor{\SES}{\draw[\pgfmathresult,\otherarrow] (NR minus FL) to (L_1 cap F);}
  \withColor{\SES}{\draw[\pgfmathresult,\otherarrow] (NR minus FL) to (L_1);}
  \withColor{\FSE}{\draw[\pgfmathresult,\otherarrow] (NR minus FL) to (L_0);}
  \withColor{\FSS}{\draw[\pgfmathresult,\otherarrow] (NR minus FL) to (L_0 cap F);}
  \withColor{\ESS}{\draw[\pgfmathresult,\otherarrow] (R_0) to (L_0 cap F);}
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.5, every node/.style={scale=0.5}]
  \withColor{\SES}{
    \node[draw, circle, minimum size=1cm,\pgfmathresult] 
      at (0, 0) (L_1 cap F) {$(L' \cap F')_1$};
  }
  \withColor{\SES}{
    \node[draw, circle, minimum size=1cm,\pgfmathresult] 
      at (0, -3) (L_1) {$(L' - F')_1$};
  }
  \withColor{\EFF}{
    \node[draw, ellipse, minimum size=1cm,text width=1.75cm,\pgfmathresult, label=above:{\color{\pgfmathresult} $0$}] 
      at (0, -6) (NL cap FR) {${\inneighborhood{}}_{G'}({L \cap F'},$ $R-F)$};
  }
  \withColor{\EFE}{
    \node[draw, ellipse, minimum size=1cm,text width=1.75cm,\pgfmathresult, label=below:{\color{\pgfmathresult} $0$}] 
      at (0, -9) (NL minus FR) {${\inneighborhood{}}_{G'}({L - F'},$ $R-F)$};
  }
  \withColor{\ESE}{
    \node[draw, circle, minimum size=1cm,\pgfmathresult] 
      at (0, -12) (L_0) {$(L' - F')_0$};
  }
  \withColor{\ESF}{
    \node[draw, circle, minimum size=1cm,\pgfmathresult] 
      at (0, -15) (L_0 cap F) {$(L' \cap F')_0$};
  }

  \withColor{\SEF}{
    \node[draw, circle, minimum size=1cm,\pgfmathresult] 
      at (12, 0) (R_1 cap F) {$(R' \cap F')_1$};
  }
  \withColor{\SEE}{
    \node[draw, circle, minimum size=1cm,\pgfmathresult] 
      at (12, -3) (R_1) {$(R' -F')_1$};
  }
  \withColor{\FEF}{
    \node[draw, ellipse, minimum size=1cm,text width=1.75cm,\pgfmathresult, label=above:{\color{\pgfmathresult} $1$}] 
      at (12, -6) (NR cap FL) {${\inneighborhood{}}_{G'}({R \cap F'},$ $L-F)$};
  }
  \withColor{\FEE}{
    \node[draw, ellipse, minimum size=1cm,text width=1.75cm,\pgfmathresult, label=below:{\color{\pgfmathresult} $1$}] 
      at (12, -9) (NR minus FL) {${\inneighborhood{}}_{G'}({R - F'},$ $L-F)$};
  }
  \withColor{\ESS}{
    \node[draw, circle, minimum size=1cm,\pgfmathresult] 
      at (12, -12) (R_0) {$(R' -F')_0$};
  }
  \withColor{\ESS}{
    \node[draw, circle, minimum size=1cm,\pgfmathresult] 
      at (12, -15) (R_0 cap F) {$(R' \cap F')_0$};
  }
  
  \withColor{\SFE}{
    \node[\pgfmathresult,draw,ellipse,minimum size=1cm,text width=3cm] at
      (6, -3.75) (NCR_1)
      {$\big({\inneighborhood{C}{R-F'}{{G'}}} - \inneighborhood{C}{L-F'}{{G'}}\big)_1$};
  }
  \withColor{\SES}{
    \node[\pgfmathresult,draw,ellipse,minimum size=1cm,text width=3cm] at
      (6, -0) (NCL_1)
      {$\big({\inneighborhood{C}{L - F'}{{G'}}} - \inneighborhood{C}{R-F'}{{G'}}\big)_1$};
  }
  \withColor{\FFE}{
    \node[\pgfmathresult,draw,ellipse,minimum size=1cm,text centered,text width=3cm, label=above:{\color{\pgfmathresult} $1$}] at
      (6, -7.5) (NCLR)
      {${\inneighborhood{C}{L - F'}{{G'}}}$\\$\cap$\\$\inneighborhood{C}{R-F'}{{G'}}$};
  }
  \withColor{\FSE}{
    \node[\pgfmathresult,draw,ellipse,minimum size=1cm,text width=3cm] at
      (6, -11.25) (NCL_0)
      {$\big({\inneighborhood{C}{L - F'}{{G'}}} - \inneighborhood{C}{R-F'}{{G'}}\big)_0$};
  }
  \withColor{\ESS}{
    \node[\pgfmathresult,draw,ellipse,minimum size=1cm,text width=3cm] at
      (6, -15) (NCR_0)
      {$\big({\inneighborhood{C}{R-F'}{{G'}}} - \inneighborhood{C}{L - F'}{{G'}}\big)_0$};
  }
  
  \withColor{\FSE}{\draw[\pgfmathresult,-] (L_0) to (NCL_0);}
  \withColor{\FSE}{\draw[\pgfmathresult,-] (L_0) to (NCLR);}
  \withColor{\FSF}{\draw[\pgfmathresult,-] (L_0 cap F) to (NCL_0);}
  \withColor{\FSF}{\draw[\pgfmathresult,-] (L_0 cap F) to (NCLR);}
  \withColor{\ESS}{\draw[\pgfmathresult,-] (L_0 cap F) to (NCR_0);}
  \withColor{\SSF}{\draw[\pgfmathresult,\arrow] (L_0 cap F) to (NCR_1);}
  
  \withColor{\SES}{\draw[\pgfmathresult,-] (L_1) to (NCL_1);}
  \withColor{\SFS}{\draw[\pgfmathresult,\arrow] (NCLR) to (L_1);}
  \withColor{\SES}{\draw[\pgfmathresult,-] (L_1 cap F) to (NCL_1);}
  \withColor{\SFS}{\draw[\pgfmathresult,\arrow] (NCR_1) to (L_1 cap F);}
  \withColor{\SFS}{\draw[\pgfmathresult,\arrow] (NCLR) to (L_1 cap F);}
  
  \withColor{\FSF}{\draw[\pgfmathresult,-] (NL cap FR) to (NCL_0);}
  \withColor{\SFS}{\draw[\pgfmathresult,\arrow] (NL cap FR) to (NCL_1);}
  \withColor{\ESS}{\draw[\pgfmathresult,-] (NL cap FR) to (NCR_0);}
  \withColor{\SSF}{\draw[\pgfmathresult,\arrow] (NL cap FR) to (NCR_1);}
  \withColor{\FSF}{\draw[\pgfmathresult,-] (NL cap FR) to (NCLR);}
  
  \withColor{\FSE}{\draw[\pgfmathresult,-] (NL minus FR) to (NCL_0);}
  \withColor{\SFS}{\draw[\pgfmathresult,\arrow] (NL minus FR) to (NCL_1);}
  \withColor{\FSE}{\draw[\pgfmathresult,-] (NL minus FR) to (NCLR);}

  \withColor{\ESS}{\draw[\pgfmathresult,-] (R_0) to (NCR_0);}
  \withColor{\FSS}{\draw[\pgfmathresult,\arrow] (NCLR) to (R_0);}
  \withColor{\FSS}{\draw[\pgfmathresult,\arrow] (NCLR) to (R_0 cap F);}
  \withColor{\FSS}{\draw[\pgfmathresult,\arrow] (NCL_0) to (R_0 cap F);}
  \withColor{\ESS}{\draw[\pgfmathresult,-] (R_0 cap F) to (NCR_0);}

  \withColor{\SFE}{\draw[\pgfmathresult,-] (R_1) to (NCR_1);}
  \withColor{\SFE}{\draw[\pgfmathresult,-] (R_1) to (NCLR);}
  \withColor{\SSF}{\draw[\pgfmathresult,\arrow] (R_1 cap F) to (NCL_0);}
  \withColor{\SFF}{\draw[\pgfmathresult,-] (R_1 cap F) to (NCR_1);}
  \withColor{\SFF}{\draw[\pgfmathresult,-] (R_1 cap F) to (NCLR);}
  \withColor{\SES}{\draw[\pgfmathresult,-] (NCL_1) to (R_1 cap F);}

  \withColor{\SFF}{\draw[\pgfmathresult,-] (NR cap FL) to (NCR_1);}
  \withColor{\FSS}{\draw[\pgfmathresult,\arrow] (NR cap FL) to (NCR_0);}
  \withColor{\SES}{\draw[\pgfmathresult,-] (NR cap FL) to (NCL_1);}
  \withColor{\SSF}{\draw[\pgfmathresult,\arrow] (NR cap FL) to (NCL_0);}
  \withColor{\SFF}{\draw[\pgfmathresult,-] (NR cap FL) to (NCLR);}

  \withColor{\SFE}{\draw[\pgfmathresult,-] (NR minus FL) to (NCR_1);}
  \withColor{\FSS}{\draw[\pgfmathresult,\arrow] (NR minus FL) to (NCR_0);}
  \withColor{\SFE}{\draw[\pgfmathresult,-] (NR minus FL) to (NCLR);}

  \withColor{\SES}{\draw[\pgfmathresult,\otherarrow] (R_1) to (NCL_1);}
  \withColor{\SSE}{\draw[\pgfmathresult,\otherarrow] (R_1) to (NCL_0);}
  \withColor{\SES}{\draw[\pgfmathresult,\otherarrow] (NR minus FL) to (NCL_1);}
  \withColor{\SSE}{\draw[\pgfmathresult,\otherarrow] (NR minus FL) to (NCL_0);}
  \withColor{\ESS}{\draw[\pgfmathresult,\otherarrow] (NL minus FR) to (NCR_0);}
  \withColor{\SSE}{\draw[\pgfmathresult,\otherarrow] (NL minus FR) to (NCR_1);}
  \withColor{\ESS}{\draw[\pgfmathresult,\otherarrow] (L_0) to (NCR_0);}
  \withColor{\SSE}{\draw[\pgfmathresult,\otherarrow] (L_0) to (NCR_1);}
\end{tikzpicture}
\\
~
\\
\begin{tikzpicture}[scale=0.55, every node/.style={scale=0.55}]
  \withColor{\SES}{
    \node[draw, circle, minimum size=1cm,\pgfmathresult]
    at (0, 0) (L_1 cap F) {$(L' \cap F')_1$};
  }
  \withColor{\SES}{
    \node[draw, circle, minimum size=1cm,\pgfmathresult]
    at (0, -3) (L_1) {$(L' - F')_1$};
  }
  \withColor{\EFF}{
    \node[draw, ellipse, minimum size=1cm,text width=1.75cm,\pgfmathresult, label=above:{\color{\pgfmathresult} $0$}]
    at (0, -6) (NL cap FR) {${\inneighborhood{}}_{G'}({L \cap F'},$ $R-F)$};
  }
  \withColor{\EFE}{
    \node[draw, ellipse, minimum size=1cm,text width=1.75cm,\pgfmathresult, label=below:{\color{\pgfmathresult} $0$}]
      at (0, -9) (NL minus FR) {${\inneighborhood{}}_{G'}({L - F'},$ $R-F)$};
  }
  \withColor{\ESE}{
    \node[draw, circle, minimum size=1cm,\pgfmathresult]
    at (0, -12) (L_0) {$(L' - F')_0$};
  }
  \withColor{\ESF}{
    \node[draw, circle, minimum size=1cm,\pgfmathresult]
    at (0, -15) (L_0 cap F) {$(L' \cap F')_0$};
  }
  \withColor{\SEF}{
    \node[draw, circle, minimum size=1cm,\pgfmathresult]
    at (8, 0) (R_1 cap F) {$(R' \cap F')_1$};
  }
  \withColor{\SEE}{
    \node[draw, circle, minimum size=1cm,\pgfmathresult]
    at (8, -3) (R_1) {$(R' -F')_1$};
  }
  \withColor{\FEF}{
    \node[draw, ellipse, minimum size=1cm,text width=1.75cm,\pgfmathresult, label=above:{\color{\pgfmathresult} $1$}]
    at (8, -6) (NR cap FL) {${\inneighborhood{}}_{G'}({R \cap F'},$ $L-F)$};
  }
  \withColor{\FEE}{
    \node[draw, ellipse, minimum size=1cm,text width=1.75cm,\pgfmathresult, label=below:{\color{\pgfmathresult} $1$}]
    at (8, -9) (NR minus FL) {${\inneighborhood{}}_{G'}({R - F'},$ $L-F)$};
  }
  \withColor{\ESS}{
    \node[draw, circle, minimum size=1cm,\pgfmathresult]
    at (8, -12) (R_0) {$(R' -F')_0$};
  }
  \withColor{\ESS}{
    \node[draw, circle, minimum size=1cm,\pgfmathresult]
    at (8, -15) (R_0 cap F) {$(R' \cap F')_0$};
  }
  
  \withColor{\ESS}{
    \node[\pgfmathresult,draw, circle, minimum size=1cm] at
      (4, -13) (C_0) {$C'_0$};
  }
  \withColor{\SSE}{
    \node[\pgfmathresult,draw, circle, minimum size=1cm, label=below right:{\color{\pgfmathresult} $1$}] at
      (4, -7.5) (C'_1) {$C'_2$};
  }
  \withColor{\SES}{
    \node[\pgfmathresult,draw, circle, minimum size=1cm] at
      (4, -2) (C_1) {$C'_1$};
  }
  
  \withColor{\SES}{\draw[\pgfmathresult,-] (L_1 cap F) to (C_1);}
  \withColor{\ESS}{\draw[\pgfmathresult,-] (L_0 cap F) to (C_0);}
  \withColor{\SSF}{\draw[\pgfmathresult,\arrow] (L_0 cap F) to (C'_1);}
  \withColor{\ESS}{\draw[\pgfmathresult,-] (NL cap FR) to (C_0);}
  \withColor{\SFS}{\draw[\pgfmathresult,\arrow] (NL cap FR) to (C_1);}
  \withColor{\SSF}{\draw[\pgfmathresult,\arrow] (NL cap FR) to (C'_1);}

  \withColor{\SES}{\draw[\pgfmathresult,-] (R_1 cap F) to (C_1);}
  \withColor{\ESS}{\draw[\pgfmathresult,-] (R_0 cap F) to (C_0);}
  \withColor{\SSF}{\draw[\pgfmathresult,\arrow] (R_1 cap F) to (C'_1);}
  \withColor{\SES}{\draw[\pgfmathresult,-] (NR cap FL) to (C_1);}
  \withColor{\FSS}{\draw[\pgfmathresult,\arrow] (NR cap FL) to (C_0);}
  \withColor{\SSF}{\draw[\pgfmathresult,\arrow] (NR cap FL) to (C'_1);}

  \withColor{\SES}{\draw[\pgfmathresult,\otherarrow] (L_1) to (C_1);}
  \withColor{\ESS}{\draw[\pgfmathresult,\otherarrow] (L_0) to (C_0);}
  \withColor{\SSE}{\draw[\pgfmathresult,\otherarrow] (L_0) to (C'_1);}
  \withColor{\SFS}{\draw[\pgfmathresult,\otherarrow] (NL minus FR) to (C_1);}
  \withColor{\ESS}{\draw[\pgfmathresult,\otherarrow] (NL minus FR) to (C_0);}
  \withColor{\SSE}{\draw[\pgfmathresult,\otherarrow] (NL minus FR) to (C'_1);}

  \withColor{\ESS}{\draw[\pgfmathresult,\otherarrow] (R_0) to (C_0);}
  \withColor{\SES}{\draw[\pgfmathresult,\otherarrow] (R_1) to (C_1);}
  \withColor{\SSE}{\draw[\pgfmathresult,\otherarrow] (R_1) to (C'_1);}
  \withColor{\SES}{\draw[\pgfmathresult,\otherarrow] (NR minus FL) to (C_1);}
  \withColor{\FSS}{\draw[\pgfmathresult,\otherarrow] (NR minus FL) to (C_0);}
  \withColor{\SSE}{\draw[\pgfmathresult,\otherarrow] (NR minus FL) to (C'_1);}

\draw[white,-,out=180+35,in=180-35] (NL cap FR) to (L_0 cap F);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.45, every node/.style={scale=0.45}, rotate=90]
  \withColor{\ESS}{
    \node[\pgfmathresult, draw, circle, minimum size=1cm] at
(6,-4) (C_0) {$C'_0$};
  }
  \withColor{\SSE}{
    \node[\pgfmathresult, draw, circle, minimum size=1cm, label=above:{\color{\pgfmathresult} $1$}] at 
      (180+180:6) (C'_1) {$C'_2$};
  }
  \withColor{\SES}{
    \node[\pgfmathresult, draw, circle, minimum size=1cm] at 
(6,4) (C_1) {$C'_1$};
  }
  
  \withColor{\FSE}{
    \node[draw, ellipse, minimum width=3.75cm,text width=3cm,\pgfmathresult]
      at (270+180:6) (NCL_0) {
        $\big({\inneighborhood{C}{L - F'}{{G'}}} -$ \\ ${\inneighborhood{C}{R - F'}{{G'}}}\big)_0$
      };
  }
\withColor{\ESS}{
    \node[draw, ellipse, minimum width=3.75cm,text width=3cm,\pgfmathresult]
at (-6,6) (NCR_0) {
        $\big({\inneighborhood{C}{R - F'}{{G'}}} -$ \\ ${\inneighborhood{C}{L - F'}{{G'}}}\big)_0$
      };
  }
  \withColor{\FFE}{
\node[draw, ellipse, minimum size=1cm,text centered,text width=3cm,\pgfmathresult, label=below:{\color{\pgfmathresult} $1$}]
      at (360+180:6) (NCLR) {
        ${\inneighborhood{C}{L - F'}{{G'}}}$ \\ $\cap$ \\ ${\inneighborhood{C}{R - F'}{{G'}}}$
      };
  }
  \withColor{\SES}{
\node[draw, ellipse, minimum width=3.75cm,text width=3cm,\pgfmathresult]
at (-6,-6) (NCL_1) {
        $\big({\inneighborhood{C}{L - F'}{{G'}}} -$ \\ ${\inneighborhood{C}{R - F'}{{G'}}}\big)_1$
      };
  }
  \withColor{\SFE}{
\node[draw, ellipse, minimum width=3.75cm,text width=3cm,\pgfmathresult]
      at (90+180:6) (NCR_1) {
        $\big({\inneighborhood{C}{R - F'}{{G'}}} -$ \\ ${\inneighborhood{C}{L - F'}{{G'}}}\big)_1$
      };
  }
  
  \withColor{\FSS}{\draw[\pgfmathresult, \arrow] (NCLR) to (C_0);}
  \withColor{\SSE}{\draw[\pgfmathresult, -] (NCLR) to (C'_1);}
  \withColor{\SFS}{\draw[\pgfmathresult, \arrow] (NCLR) to (C_1);}
  \withColor{\SSE}{\draw[\pgfmathresult, -] (NCLR) to (NCL_0);}
  \withColor{\SFS}{\draw[\pgfmathresult, \arrow] (NCLR) to (NCL_1);}
  \withColor{\FSS}{\draw[\pgfmathresult, \arrow] (NCLR) to (NCR_0);}
  \withColor{\SSE}{\draw[\pgfmathresult, -] (NCLR) to (NCR_1);}
  
  \withColor{\FSS}{\draw[\pgfmathresult, \arrow] (NCL_0) to (C_0);}
  \withColor{\SSE}{\draw[\pgfmathresult, -] (NCL_0) to (C'_1);}
  \withColor{\FSS}{\draw[\pgfmathresult, \arrow] (NCL_0) to (NCR_0);}
  \withColor{\SSE}{\draw[\pgfmathresult, -] (NCL_0) to (NCR_1);}
  
  \withColor{\SFS}{\draw[\pgfmathresult, \arrow] (NCR_1) to (C_1);}
  \withColor{\SSE}{\draw[\pgfmathresult, -] (NCR_1) to (C'_1);}
  \withColor{\SFS}{\draw[\pgfmathresult, \arrow] (NCR_1) to (NCL_1);}
  
  \withColor{\ESS}{\draw[\pgfmathresult, -] (NCR_0) to (C_0);}
  \withColor{\SES}{\draw[\pgfmathresult, -] (NCL_1) to (C_1);}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.55, every node/.style={scale=0.55}]
  \withColor{\SES}{
    \node[draw, circle, minimum size=1cm,\pgfmathresult] at (0, 0) (L_1 cap F) {$(L' \cap F')_1$};
  }
  \withColor{\SES}{
    \node[draw, circle, minimum size=1cm,\pgfmathresult] at (0, -3) (L_1) {$(L' - F')_1$};
  }
  \withColor{\EFF}{
    \node[draw, ellipse, text width=1.75cm,\pgfmathresult, label=left:{\color{\pgfmathresult} $0$}]
      at (0, -6) (NL cap FR) {${\inneighborhood{}}_{G'} ({L \cap F'},$\\${R-F'})$};
  }
  \withColor{\EFE}{
    \node[draw, ellipse, text width=1.75cm,\pgfmathresult, label=left:{\color{\pgfmathresult} $0$}]
      at (0, -9) (NL minus FR) {${\inneighborhood{}}_{G'} ({L - F',}$\\${R-F'})$};
  }
  \withColor{\ESE}{
    \node[draw, circle, minimum size=1cm,\pgfmathresult]
      at (0, -12) (L_0) {$(L' - F')_0$};
  }
  \withColor{\ESF}{
    \node[draw, circle, minimum size=1cm,\pgfmathresult]
      at (0, -15) (L_0 cap F) {$(L' \cap F')_0$};
  }

  \withColor{\SEF}{
    \node[draw, circle, minimum size=1cm,\pgfmathresult]
      at (6, 0) (R_1 cap F) {$(R' \cap F')_1$};
  }
  \withColor{\SEE}{
    \node[draw, circle, minimum size=1cm,\pgfmathresult]
      at (6, -3) (R_1) {$(R' -F')_1$};
  }
  \withColor{\FEF}{
    \node[draw, ellipse, text width=1.75cm,\pgfmathresult, label=right:{\color{\pgfmathresult} $1$}]
      at (6, -6) (NR cap FL) {${\inneighborhood{}}_{G'}({R \cap F'},$ ${L-F'})$};
  }
  \withColor{\FEE}{
    \node[draw, ellipse, text width=1.75cm,\pgfmathresult, label=right:{\color{\pgfmathresult} $1$}]
      at (6, -9) (NR minus FL) {${\inneighborhood{}}_{G'}({R - F'},$ ${L-F'})$};
  }
  \withColor{\ESS}{
    \node[draw, circle, minimum size=1cm,\pgfmathresult]
      at (6, -12) (R_0) {$(R' -F')_0$};
  }
  \withColor{\ESS}{
    \node[draw, circle, minimum size=1cm,\pgfmathresult]
      at (6, -15) (R_0 cap F) {$(R' \cap F')_0$};
  }

  \withColor{\SFS}{\draw[\pgfmathresult,\arrow,out=135,in=225] (NL cap FR) to (L_1 cap F);}
  \withColor{\SFS}{\draw[\pgfmathresult,\arrow,out=180-15,in=180+15] (NL minus FR) to (L_1 cap F);}
  \withColor{\SFS}{\draw[\pgfmathresult,\arrow] (NL cap FR) to (L_1);}
  \withColor{\SFS}{\draw[\pgfmathresult,\arrow,out=180-30,in=180+30] (NL minus FR) to (L_1);}

  \withColor{\SES}{\draw[\pgfmathresult,-,out=45,in=-45] (NR cap FL) to (R_1 cap F);}
  \withColor{\SEF}{\draw[\pgfmathresult,-,out=15,in=-15] (NR minus FL) to (R_1 cap F);}
  \withColor{\SEF}{\draw[\pgfmathresult,-] (NR cap FL) to (R_1);}
  \withColor{\SEE}{\draw[\pgfmathresult,-,out=30,in=-30] (NR minus FL) to (R_1);}

  \withColor{\SES}{\draw[\pgfmathresult,-] (L_1 cap F) to (L_1);}
  \withColor{\SEF}{\draw[\pgfmathresult,-] (R_1 cap F) to (R_1);}

  \withColor{\SES}{\draw[\pgfmathresult,-] (L_1 cap F) to (R_1 cap F);}
  \withColor{\SES}{\draw[\pgfmathresult,-] (NR cap FL) to (L_1 cap F);}

  \withColor{\SFS}{\draw[\pgfmathresult,\arrow] (NL cap FR) to (R_1 cap F);}

  \withColor{\SFS}{\draw[\pgfmathresult,-] (NR cap FL) to (L_1);}

  \withColor{\SFF}{\draw[\pgfmathresult,\arrow] (NL cap FR) to (R_1);}

  \withColor{\SEF}{\draw[\pgfmathresult,-] (NR cap FL) to (NR minus FL);}
  \withColor{\ESF}{\draw[\pgfmathresult,-] (NL cap FR) to (NL minus FR);}
  \withColor{\FFS}{\draw[\pgfmathresult,-] (NL cap FR) to (NR cap FL);}
  \withColor{\FFE}{\draw[\pgfmathresult,-] (NL minus FR) to (NR minus FL);}
  \withColor{\FFF}{\draw[\pgfmathresult,-] (NL cap FR) to (NR minus FL);}
  \withColor{\FFF}{\draw[\pgfmathresult,-] (NR cap FL) to (NL minus FR);}

  \withColor{\FSS}{\draw[\pgfmathresult,\arrow,out=-15,in=15] (NR cap FL) to (R_0 cap F);}
  \withColor{\FSS}{\draw[\pgfmathresult,\arrow,out=-45,in=45] (NR minus FL) to (R_0 cap F);}
  \withColor{\FSS}{\draw[\pgfmathresult,\arrow,out=-30,in=30] (NR cap FL) to (R_0);}
  \withColor{\FSS}{\draw[\pgfmathresult,\arrow] (NR minus FL) to (R_0);}

  \withColor{\ESS}{\draw[\pgfmathresult,-,out=180+15,in=180-15] (NL cap FR) to (L_0 cap F);}
  \withColor{\ESF}{\draw[\pgfmathresult,-,out=180+45,in=180-45] (NL minus FR) to (L_0 cap F);}
  \withColor{\ESF}{\draw[\pgfmathresult,-,out=180+30,in=180-30] (NL cap FR) to (L_0);}
  \withColor{\ESE}{\draw[\pgfmathresult,-] (NL minus FR) to (L_0);}

  \withColor{\ESF}{\draw[\pgfmathresult,-] (L_0 cap F) to (L_0);}
  \withColor{\ESS}{\draw[\pgfmathresult,-] (R_0 cap F) to (R_0);}

  \withColor{\ESS}{\draw[\pgfmathresult,-] (L_0 cap F) to (R_0 cap F);}
  \withColor{\FSS}{\draw[\pgfmathresult,\arrow] (NR cap FL) to (L_0 cap F);}

  \withColor{\ESS}{\draw[\pgfmathresult,-] (NL cap FR) to (R_0 cap F);}

  \withColor{\FSF}{\draw[\pgfmathresult,\arrow] (NR cap FL) to (L_0);}

  \withColor{\ESS}{\draw[\pgfmathresult,-] (NL cap FR) to (R_0);}

  \withColor{\SES}{\draw[\pgfmathresult,\otherarrow] (L_1) to (R_1 cap F);}
  \withColor{\SFS}{\draw[\pgfmathresult,\otherarrow] (NL minus FR) to (R_1 cap F);}
  \withColor{\SFE}{\draw[\pgfmathresult,\otherarrow] (NL minus FR) to (R_1);}
  \withColor{\ESS}{\draw[\pgfmathresult,\otherarrow] (NL minus FR) to (R_0);}
  \withColor{\ESS}{\draw[\pgfmathresult,\otherarrow] (NL minus FR) to (R_0 cap F);}
  \withColor{\ESS}{\draw[\pgfmathresult,\otherarrow] (L_0) to (R_0 cap F);}

  \withColor{\SES}{\draw[\pgfmathresult,\otherarrow] (R_1) to (L_1 cap F);}
  \withColor{\SES}{\draw[\pgfmathresult,\otherarrow] (NR minus FL) to (L_1 cap F);}
  \withColor{\SES}{\draw[\pgfmathresult,\otherarrow] (NR minus FL) to (L_1);}
  \withColor{\FSE}{\draw[\pgfmathresult,\otherarrow] (NR minus FL) to (L_0);}
  \withColor{\FSS}{\draw[\pgfmathresult,\otherarrow] (NR minus FL) to (L_0 cap F);}
  \withColor{\ESS}{\draw[\pgfmathresult,\otherarrow] (R_0) to (L_0 cap F);}
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.5, every node/.style={scale=0.5}]
  \withColor{\SES}{
    \node[draw, circle, minimum size=1cm,\pgfmathresult] 
      at (0, 0) (L_1 cap F) {$(L' \cap F')_1$};
  }
  \withColor{\SES}{
    \node[draw, circle, minimum size=1cm,\pgfmathresult] 
      at (0, -3) (L_1) {$(L' - F')_1$};
  }
  \withColor{\EFF}{
    \node[draw, ellipse, minimum size=1cm,text width=1.75cm,\pgfmathresult, label=above:{\color{\pgfmathresult} $0$}] 
      at (0, -6) (NL cap FR) {${\inneighborhood{}}_{G'}({L \cap F'},$ $R-F)$};
  }
  \withColor{\EFE}{
    \node[draw, ellipse, minimum size=1cm,text width=1.75cm,\pgfmathresult, label=below:{\color{\pgfmathresult} $0$}] 
      at (0, -9) (NL minus FR) {${\inneighborhood{}}_{G'}({L - F'},$ $R-F)$};
  }
  \withColor{\ESE}{
    \node[draw, circle, minimum size=1cm,\pgfmathresult] 
      at (0, -12) (L_0) {$(L' - F')_0$};
  }
  \withColor{\ESF}{
    \node[draw, circle, minimum size=1cm,\pgfmathresult] 
      at (0, -15) (L_0 cap F) {$(L' \cap F')_0$};
  }

  \withColor{\SEF}{
    \node[draw, circle, minimum size=1cm,\pgfmathresult] 
      at (12, 0) (R_1 cap F) {$(R' \cap F')_1$};
  }
  \withColor{\SEE}{
    \node[draw, circle, minimum size=1cm,\pgfmathresult] 
      at (12, -3) (R_1) {$(R' -F')_1$};
  }
  \withColor{\FEF}{
    \node[draw, ellipse, minimum size=1cm,text width=1.75cm,\pgfmathresult, label=above:{\color{\pgfmathresult} $1$}] 
      at (12, -6) (NR cap FL) {${\inneighborhood{}}_{G'}({R \cap F'},$ $L-F)$};
  }
  \withColor{\FEE}{
    \node[draw, ellipse, minimum size=1cm,text width=1.75cm,\pgfmathresult, label=below:{\color{\pgfmathresult} $1$}] 
      at (12, -9) (NR minus FL) {${\inneighborhood{}}_{G'}({R - F'},$ $L-F)$};
  }
  \withColor{\ESS}{
    \node[draw, circle, minimum size=1cm,\pgfmathresult] 
      at (12, -12) (R_0) {$(R' -F')_0$};
  }
  \withColor{\ESS}{
    \node[draw, circle, minimum size=1cm,\pgfmathresult] 
      at (12, -15) (R_0 cap F) {$(R' \cap F')_0$};
  }
  
  \withColor{\SFE}{
    \node[\pgfmathresult,draw,ellipse,minimum size=1cm,text width=3cm] at
      (6, -3.75) (NCR_1)
      {$\big({\inneighborhood{C}{R-F'}{{G'}}} - \inneighborhood{C}{L-F'}{{G'}}\big)_1$};
  }
  \withColor{\SES}{
    \node[\pgfmathresult,draw,ellipse,minimum size=1cm,text width=3cm] at
      (6, -0) (NCL_1)
      {$\big({\inneighborhood{C}{L - F'}{{G'}}} - \inneighborhood{C}{R-F'}{{G'}}\big)_1$};
  }
  \withColor{\FFE}{
    \node[\pgfmathresult,draw,ellipse,minimum size=1cm,text centered,text width=3cm, label=above:{\color{\pgfmathresult} $1$}] at
      (6, -7.5) (NCLR)
      {${\inneighborhood{C}{L - F'}{{G'}}}$\\$\cap$\\$\inneighborhood{C}{R-F'}{{G'}}$};
  }
  \withColor{\FSE}{
    \node[\pgfmathresult,draw,ellipse,minimum size=1cm,text width=3cm] at
      (6, -11.25) (NCL_0)
      {$\big({\inneighborhood{C}{L - F'}{{G'}}} - \inneighborhood{C}{R-F'}{{G'}}\big)_0$};
  }
  \withColor{\ESS}{
    \node[\pgfmathresult,draw,ellipse,minimum size=1cm,text width=3cm] at
      (6, -15) (NCR_0)
      {$\big({\inneighborhood{C}{R-F'}{{G'}}} - \inneighborhood{C}{L - F'}{{G'}}\big)_0$};
  }
  
  \withColor{\FSE}{\draw[\pgfmathresult,-] (L_0) to (NCL_0);}
  \withColor{\FSE}{\draw[\pgfmathresult,-] (L_0) to (NCLR);}
  \withColor{\FSF}{\draw[\pgfmathresult,-] (L_0 cap F) to (NCL_0);}
  \withColor{\FSF}{\draw[\pgfmathresult,-] (L_0 cap F) to (NCLR);}
  \withColor{\ESS}{\draw[\pgfmathresult,-] (L_0 cap F) to (NCR_0);}
  \withColor{\SSF}{\draw[\pgfmathresult,\arrow] (L_0 cap F) to (NCR_1);}
  
  \withColor{\SES}{\draw[\pgfmathresult,-] (L_1) to (NCL_1);}
  \withColor{\SFS}{\draw[\pgfmathresult,\arrow] (NCLR) to (L_1);}
  \withColor{\SES}{\draw[\pgfmathresult,-] (L_1 cap F) to (NCL_1);}
  \withColor{\SFS}{\draw[\pgfmathresult,\arrow] (NCR_1) to (L_1 cap F);}
  \withColor{\SFS}{\draw[\pgfmathresult,\arrow] (NCLR) to (L_1 cap F);}
  
  \withColor{\FSF}{\draw[\pgfmathresult,-] (NL cap FR) to (NCL_0);}
  \withColor{\SFS}{\draw[\pgfmathresult,\arrow] (NL cap FR) to (NCL_1);}
  \withColor{\ESS}{\draw[\pgfmathresult,-] (NL cap FR) to (NCR_0);}
  \withColor{\SSF}{\draw[\pgfmathresult,\arrow] (NL cap FR) to (NCR_1);}
  \withColor{\FSF}{\draw[\pgfmathresult,-] (NL cap FR) to (NCLR);}
  
  \withColor{\FSE}{\draw[\pgfmathresult,-] (NL minus FR) to (NCL_0);}
  \withColor{\SFS}{\draw[\pgfmathresult,\arrow] (NL minus FR) to (NCL_1);}
  \withColor{\FSE}{\draw[\pgfmathresult,-] (NL minus FR) to (NCLR);}

  \withColor{\ESS}{\draw[\pgfmathresult,-] (R_0) to (NCR_0);}
  \withColor{\FSS}{\draw[\pgfmathresult,\arrow] (NCLR) to (R_0);}
  \withColor{\FSS}{\draw[\pgfmathresult,\arrow] (NCLR) to (R_0 cap F);}
  \withColor{\FSS}{\draw[\pgfmathresult,\arrow] (NCL_0) to (R_0 cap F);}
  \withColor{\ESS}{\draw[\pgfmathresult,-] (R_0 cap F) to (NCR_0);}

  \withColor{\SFE}{\draw[\pgfmathresult,-] (R_1) to (NCR_1);}
  \withColor{\SFE}{\draw[\pgfmathresult,-] (R_1) to (NCLR);}
  \withColor{\SSF}{\draw[\pgfmathresult,\arrow] (R_1 cap F) to (NCL_0);}
  \withColor{\SFF}{\draw[\pgfmathresult,-] (R_1 cap F) to (NCR_1);}
  \withColor{\SFF}{\draw[\pgfmathresult,-] (R_1 cap F) to (NCLR);}
  \withColor{\SES}{\draw[\pgfmathresult,-] (NCL_1) to (R_1 cap F);}

  \withColor{\SFF}{\draw[\pgfmathresult,-] (NR cap FL) to (NCR_1);}
  \withColor{\FSS}{\draw[\pgfmathresult,\arrow] (NR cap FL) to (NCR_0);}
  \withColor{\SES}{\draw[\pgfmathresult,-] (NR cap FL) to (NCL_1);}
  \withColor{\SSF}{\draw[\pgfmathresult,\arrow] (NR cap FL) to (NCL_0);}
  \withColor{\SFF}{\draw[\pgfmathresult,-] (NR cap FL) to (NCLR);}

  \withColor{\SFE}{\draw[\pgfmathresult,-] (NR minus FL) to (NCR_1);}
  \withColor{\FSS}{\draw[\pgfmathresult,\arrow] (NR minus FL) to (NCR_0);}
  \withColor{\SFE}{\draw[\pgfmathresult,-] (NR minus FL) to (NCLR);}

  \withColor{\SES}{\draw[\pgfmathresult,\otherarrow] (R_1) to (NCL_1);}
  \withColor{\SSE}{\draw[\pgfmathresult,\otherarrow] (R_1) to (NCL_0);}
  \withColor{\SES}{\draw[\pgfmathresult,\otherarrow] (NR minus FL) to (NCL_1);}
  \withColor{\SSE}{\draw[\pgfmathresult,\otherarrow] (NR minus FL) to (NCL_0);}
  \withColor{\ESS}{\draw[\pgfmathresult,\otherarrow] (NL minus FR) to (NCR_0);}
  \withColor{\SSE}{\draw[\pgfmathresult,\otherarrow] (NL minus FR) to (NCR_1);}
  \withColor{\ESS}{\draw[\pgfmathresult,\otherarrow] (L_0) to (NCR_0);}
  \withColor{\SSE}{\draw[\pgfmathresult,\otherarrow] (L_0) to (NCR_1);}
\end{tikzpicture}
\\
~
\\
\begin{tikzpicture}[scale=0.55, every node/.style={scale=0.55}]
  \withColor{\SES}{
    \node[draw, circle, minimum size=1cm,\pgfmathresult]
    at (0, 0) (L_1 cap F) {$(L' \cap F')_1$};
  }
  \withColor{\SES}{
    \node[draw, circle, minimum size=1cm,\pgfmathresult]
    at (0, -3) (L_1) {$(L' - F')_1$};
  }
  \withColor{\EFF}{
    \node[draw, ellipse, minimum size=1cm,text width=1.75cm,\pgfmathresult, label=above:{\color{\pgfmathresult} $0$}]
    at (0, -6) (NL cap FR) {${\inneighborhood{}}_{G'}({L \cap F'},$ $R-F)$};
  }
  \withColor{\EFE}{
    \node[draw, ellipse, minimum size=1cm,text width=1.75cm,\pgfmathresult, label=below:{\color{\pgfmathresult} $0$}]
      at (0, -9) (NL minus FR) {${\inneighborhood{}}_{G'}({L - F'},$ $R-F)$};
  }
  \withColor{\ESE}{
    \node[draw, circle, minimum size=1cm,\pgfmathresult]
    at (0, -12) (L_0) {$(L' - F')_0$};
  }
  \withColor{\ESF}{
    \node[draw, circle, minimum size=1cm,\pgfmathresult]
    at (0, -15) (L_0 cap F) {$(L' \cap F')_0$};
  }
  \withColor{\SEF}{
    \node[draw, circle, minimum size=1cm,\pgfmathresult]
    at (8, 0) (R_1 cap F) {$(R' \cap F')_1$};
  }
  \withColor{\SEE}{
    \node[draw, circle, minimum size=1cm,\pgfmathresult]
    at (8, -3) (R_1) {$(R' -F')_1$};
  }
  \withColor{\FEF}{
    \node[draw, ellipse, minimum size=1cm,text width=1.75cm,\pgfmathresult, label=above:{\color{\pgfmathresult} $1$}]
    at (8, -6) (NR cap FL) {${\inneighborhood{}}_{G'}({R \cap F'},$ $L-F)$};
  }
  \withColor{\FEE}{
    \node[draw, ellipse, minimum size=1cm,text width=1.75cm,\pgfmathresult, label=below:{\color{\pgfmathresult} $1$}]
    at (8, -9) (NR minus FL) {${\inneighborhood{}}_{G'}({R - F'},$ $L-F)$};
  }
  \withColor{\ESS}{
    \node[draw, circle, minimum size=1cm,\pgfmathresult]
    at (8, -12) (R_0) {$(R' -F')_0$};
  }
  \withColor{\ESS}{
    \node[draw, circle, minimum size=1cm,\pgfmathresult]
    at (8, -15) (R_0 cap F) {$(R' \cap F')_0$};
  }
  
  \withColor{\ESS}{
    \node[\pgfmathresult,draw, circle, minimum size=1cm] at
      (4, -13) (C_0) {$C'_0$};
  }
  \withColor{\SSE}{
    \node[\pgfmathresult,draw, circle, minimum size=1cm, label=below right:{\color{\pgfmathresult} $1$}] at
      (4, -7.5) (C'_1) {$C'_2$};
  }
  \withColor{\SES}{
    \node[\pgfmathresult,draw, circle, minimum size=1cm] at
      (4, -2) (C_1) {$C'_1$};
  }
  
  \withColor{\SES}{\draw[\pgfmathresult,-] (L_1 cap F) to (C_1);}
  \withColor{\ESS}{\draw[\pgfmathresult,-] (L_0 cap F) to (C_0);}
  \withColor{\SSF}{\draw[\pgfmathresult,\arrow] (L_0 cap F) to (C'_1);}
  \withColor{\ESS}{\draw[\pgfmathresult,-] (NL cap FR) to (C_0);}
  \withColor{\SFS}{\draw[\pgfmathresult,\arrow] (NL cap FR) to (C_1);}
  \withColor{\SSF}{\draw[\pgfmathresult,\arrow] (NL cap FR) to (C'_1);}

  \withColor{\SES}{\draw[\pgfmathresult,-] (R_1 cap F) to (C_1);}
  \withColor{\ESS}{\draw[\pgfmathresult,-] (R_0 cap F) to (C_0);}
  \withColor{\SSF}{\draw[\pgfmathresult,\arrow] (R_1 cap F) to (C'_1);}
  \withColor{\SES}{\draw[\pgfmathresult,-] (NR cap FL) to (C_1);}
  \withColor{\FSS}{\draw[\pgfmathresult,\arrow] (NR cap FL) to (C_0);}
  \withColor{\SSF}{\draw[\pgfmathresult,\arrow] (NR cap FL) to (C'_1);}

  \withColor{\SES}{\draw[\pgfmathresult,\otherarrow] (L_1) to (C_1);}
  \withColor{\ESS}{\draw[\pgfmathresult,\otherarrow] (L_0) to (C_0);}
  \withColor{\SSE}{\draw[\pgfmathresult,\otherarrow] (L_0) to (C'_1);}
  \withColor{\SFS}{\draw[\pgfmathresult,\otherarrow] (NL minus FR) to (C_1);}
  \withColor{\ESS}{\draw[\pgfmathresult,\otherarrow] (NL minus FR) to (C_0);}
  \withColor{\SSE}{\draw[\pgfmathresult,\otherarrow] (NL minus FR) to (C'_1);}

  \withColor{\ESS}{\draw[\pgfmathresult,\otherarrow] (R_0) to (C_0);}
  \withColor{\SES}{\draw[\pgfmathresult,\otherarrow] (R_1) to (C_1);}
  \withColor{\SSE}{\draw[\pgfmathresult,\otherarrow] (R_1) to (C'_1);}
  \withColor{\SES}{\draw[\pgfmathresult,\otherarrow] (NR minus FL) to (C_1);}
  \withColor{\FSS}{\draw[\pgfmathresult,\otherarrow] (NR minus FL) to (C_0);}
  \withColor{\SSE}{\draw[\pgfmathresult,\otherarrow] (NR minus FL) to (C'_1);}

\draw[white,-,out=180+35,in=180-35] (NL cap FR) to (L_0 cap F);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.45, every node/.style={scale=0.45}, rotate=90]
  \withColor{\ESS}{
    \node[\pgfmathresult, draw, circle, minimum size=1cm] at
(6,-4) (C_0) {$C'_0$};
  }
  \withColor{\SSE}{
    \node[\pgfmathresult, draw, circle, minimum size=1cm, label=above:{\color{\pgfmathresult} $1$}] at 
      (180+180:6) (C'_1) {$C'_2$};
  }
  \withColor{\SES}{
    \node[\pgfmathresult, draw, circle, minimum size=1cm] at 
(6,4) (C_1) {$C'_1$};
  }
  
  \withColor{\FSE}{
    \node[draw, ellipse, minimum width=3.75cm,text width=3cm,\pgfmathresult]
      at (270+180:6) (NCL_0) {
        $\big({\inneighborhood{C}{L - F'}{{G'}}} -$ \\ ${\inneighborhood{C}{R - F'}{{G'}}}\big)_0$
      };
  }
\withColor{\ESS}{
    \node[draw, ellipse, minimum width=3.75cm,text width=3cm,\pgfmathresult]
at (-6,6) (NCR_0) {
        $\big({\inneighborhood{C}{R - F'}{{G'}}} -$ \\ ${\inneighborhood{C}{L - F'}{{G'}}}\big)_0$
      };
  }
  \withColor{\FFE}{
\node[draw, ellipse, minimum size=1cm,text centered,text width=3cm,\pgfmathresult, label=below:{\color{\pgfmathresult} $1$}]
      at (360+180:6) (NCLR) {
        ${\inneighborhood{C}{L - F'}{{G'}}}$ \\ $\cap$ \\ ${\inneighborhood{C}{R - F'}{{G'}}}$
      };
  }
  \withColor{\SES}{
\node[draw, ellipse, minimum width=3.75cm,text width=3cm,\pgfmathresult]
at (-6,-6) (NCL_1) {
        $\big({\inneighborhood{C}{L - F'}{{G'}}} -$ \\ ${\inneighborhood{C}{R - F'}{{G'}}}\big)_1$
      };
  }
  \withColor{\SFE}{
\node[draw, ellipse, minimum width=3.75cm,text width=3cm,\pgfmathresult]
      at (90+180:6) (NCR_1) {
        $\big({\inneighborhood{C}{R - F'}{{G'}}} -$ \\ ${\inneighborhood{C}{L - F'}{{G'}}}\big)_1$
      };
  }
  
  \withColor{\FSS}{\draw[\pgfmathresult, \arrow] (NCLR) to (C_0);}
  \withColor{\SSE}{\draw[\pgfmathresult, -] (NCLR) to (C'_1);}
  \withColor{\SFS}{\draw[\pgfmathresult, \arrow] (NCLR) to (C_1);}
  \withColor{\SSE}{\draw[\pgfmathresult, -] (NCLR) to (NCL_0);}
  \withColor{\SFS}{\draw[\pgfmathresult, \arrow] (NCLR) to (NCL_1);}
  \withColor{\FSS}{\draw[\pgfmathresult, \arrow] (NCLR) to (NCR_0);}
  \withColor{\SSE}{\draw[\pgfmathresult, -] (NCLR) to (NCR_1);}
  
  \withColor{\FSS}{\draw[\pgfmathresult, \arrow] (NCL_0) to (C_0);}
  \withColor{\SSE}{\draw[\pgfmathresult, -] (NCL_0) to (C'_1);}
  \withColor{\FSS}{\draw[\pgfmathresult, \arrow] (NCL_0) to (NCR_0);}
  \withColor{\SSE}{\draw[\pgfmathresult, -] (NCL_0) to (NCR_1);}
  
  \withColor{\SFS}{\draw[\pgfmathresult, \arrow] (NCR_1) to (C_1);}
  \withColor{\SSE}{\draw[\pgfmathresult, -] (NCR_1) to (C'_1);}
  \withColor{\SFS}{\draw[\pgfmathresult, \arrow] (NCR_1) to (NCL_1);}
  
  \withColor{\ESS}{\draw[\pgfmathresult, -] (NCR_0) to (C_0);}
  \withColor{\SES}{\draw[\pgfmathresult, -] (NCL_1) to (C_1);}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.55, every node/.style={scale=0.55}]
  \withColor{\SES}{
    \node[draw, circle, minimum size=1cm,\pgfmathresult] at (0, 0) (L_1 cap F) {$(L' \cap F')_1$};
  }
  \withColor{\SES}{
    \node[draw, circle, minimum size=1cm,\pgfmathresult] at (0, -3) (L_1) {$(L' - F')_1$};
  }
  \withColor{\EFF}{
    \node[draw, ellipse, text width=1.75cm,\pgfmathresult, label=left:{\color{\pgfmathresult} $0$}]
      at (0, -6) (NL cap FR) {${\inneighborhood{}}_{G'} ({L \cap F'},$\\${R-F'})$};
  }
  \withColor{\EFE}{
    \node[draw, ellipse, text width=1.75cm,\pgfmathresult, label=left:{\color{\pgfmathresult} $0$}]
      at (0, -9) (NL minus FR) {${\inneighborhood{}}_{G'} ({L - F',}$\\${R-F'})$};
  }
  \withColor{\ESE}{
    \node[draw, circle, minimum size=1cm,\pgfmathresult]
      at (0, -12) (L_0) {$(L' - F')_0$};
  }
  \withColor{\ESF}{
    \node[draw, circle, minimum size=1cm,\pgfmathresult]
      at (0, -15) (L_0 cap F) {$(L' \cap F')_0$};
  }

  \withColor{\SEF}{
    \node[draw, circle, minimum size=1cm,\pgfmathresult]
      at (6, 0) (R_1 cap F) {$(R' \cap F')_1$};
  }
  \withColor{\SEE}{
    \node[draw, circle, minimum size=1cm,\pgfmathresult]
      at (6, -3) (R_1) {$(R' -F')_1$};
  }
  \withColor{\FEF}{
    \node[draw, ellipse, text width=1.75cm,\pgfmathresult, label=right:{\color{\pgfmathresult} $1$}]
      at (6, -6) (NR cap FL) {${\inneighborhood{}}_{G'}({R \cap F'},$ ${L-F'})$};
  }
  \withColor{\FEE}{
    \node[draw, ellipse, text width=1.75cm,\pgfmathresult, label=right:{\color{\pgfmathresult} $1$}]
      at (6, -9) (NR minus FL) {${\inneighborhood{}}_{G'}({R - F'},$ ${L-F'})$};
  }
  \withColor{\ESS}{
    \node[draw, circle, minimum size=1cm,\pgfmathresult]
      at (6, -12) (R_0) {$(R' -F')_0$};
  }
  \withColor{\ESS}{
    \node[draw, circle, minimum size=1cm,\pgfmathresult]
      at (6, -15) (R_0 cap F) {$(R' \cap F')_0$};
  }

  \withColor{\SFS}{\draw[\pgfmathresult,\arrow,out=135,in=225] (NL cap FR) to (L_1 cap F);}
  \withColor{\SFS}{\draw[\pgfmathresult,\arrow,out=180-15,in=180+15] (NL minus FR) to (L_1 cap F);}
  \withColor{\SFS}{\draw[\pgfmathresult,\arrow] (NL cap FR) to (L_1);}
  \withColor{\SFS}{\draw[\pgfmathresult,\arrow,out=180-30,in=180+30] (NL minus FR) to (L_1);}

  \withColor{\SES}{\draw[\pgfmathresult,-,out=45,in=-45] (NR cap FL) to (R_1 cap F);}
  \withColor{\SEF}{\draw[\pgfmathresult,-,out=15,in=-15] (NR minus FL) to (R_1 cap F);}
  \withColor{\SEF}{\draw[\pgfmathresult,-] (NR cap FL) to (R_1);}
  \withColor{\SEE}{\draw[\pgfmathresult,-,out=30,in=-30] (NR minus FL) to (R_1);}

  \withColor{\SES}{\draw[\pgfmathresult,-] (L_1 cap F) to (L_1);}
  \withColor{\SEF}{\draw[\pgfmathresult,-] (R_1 cap F) to (R_1);}

  \withColor{\SES}{\draw[\pgfmathresult,-] (L_1 cap F) to (R_1 cap F);}
  \withColor{\SES}{\draw[\pgfmathresult,-] (NR cap FL) to (L_1 cap F);}

  \withColor{\SFS}{\draw[\pgfmathresult,\arrow] (NL cap FR) to (R_1 cap F);}

  \withColor{\SFS}{\draw[\pgfmathresult,-] (NR cap FL) to (L_1);}

  \withColor{\SFF}{\draw[\pgfmathresult,\arrow] (NL cap FR) to (R_1);}

  \withColor{\SEF}{\draw[\pgfmathresult,-] (NR cap FL) to (NR minus FL);}
  \withColor{\ESF}{\draw[\pgfmathresult,-] (NL cap FR) to (NL minus FR);}
  \withColor{\FFS}{\draw[\pgfmathresult,-] (NL cap FR) to (NR cap FL);}
  \withColor{\FFE}{\draw[\pgfmathresult,-] (NL minus FR) to (NR minus FL);}
  \withColor{\FFF}{\draw[\pgfmathresult,-] (NL cap FR) to (NR minus FL);}
  \withColor{\FFF}{\draw[\pgfmathresult,-] (NR cap FL) to (NL minus FR);}

  \withColor{\FSS}{\draw[\pgfmathresult,\arrow,out=-15,in=15] (NR cap FL) to (R_0 cap F);}
  \withColor{\FSS}{\draw[\pgfmathresult,\arrow,out=-45,in=45] (NR minus FL) to (R_0 cap F);}
  \withColor{\FSS}{\draw[\pgfmathresult,\arrow,out=-30,in=30] (NR cap FL) to (R_0);}
  \withColor{\FSS}{\draw[\pgfmathresult,\arrow] (NR minus FL) to (R_0);}

  \withColor{\ESS}{\draw[\pgfmathresult,-,out=180+15,in=180-15] (NL cap FR) to (L_0 cap F);}
  \withColor{\ESF}{\draw[\pgfmathresult,-,out=180+45,in=180-45] (NL minus FR) to (L_0 cap F);}
  \withColor{\ESF}{\draw[\pgfmathresult,-,out=180+30,in=180-30] (NL cap FR) to (L_0);}
  \withColor{\ESE}{\draw[\pgfmathresult,-] (NL minus FR) to (L_0);}

  \withColor{\ESF}{\draw[\pgfmathresult,-] (L_0 cap F) to (L_0);}
  \withColor{\ESS}{\draw[\pgfmathresult,-] (R_0 cap F) to (R_0);}

  \withColor{\ESS}{\draw[\pgfmathresult,-] (L_0 cap F) to (R_0 cap F);}
  \withColor{\FSS}{\draw[\pgfmathresult,\arrow] (NR cap FL) to (L_0 cap F);}

  \withColor{\ESS}{\draw[\pgfmathresult,-] (NL cap FR) to (R_0 cap F);}

  \withColor{\FSF}{\draw[\pgfmathresult,\arrow] (NR cap FL) to (L_0);}

  \withColor{\ESS}{\draw[\pgfmathresult,-] (NL cap FR) to (R_0);}

  \withColor{\SES}{\draw[\pgfmathresult,\otherarrow] (L_1) to (R_1 cap F);}
  \withColor{\SFS}{\draw[\pgfmathresult,\otherarrow] (NL minus FR) to (R_1 cap F);}
  \withColor{\SFE}{\draw[\pgfmathresult,\otherarrow] (NL minus FR) to (R_1);}
  \withColor{\ESS}{\draw[\pgfmathresult,\otherarrow] (NL minus FR) to (R_0);}
  \withColor{\ESS}{\draw[\pgfmathresult,\otherarrow] (NL minus FR) to (R_0 cap F);}
  \withColor{\ESS}{\draw[\pgfmathresult,\otherarrow] (L_0) to (R_0 cap F);}

  \withColor{\SES}{\draw[\pgfmathresult,\otherarrow] (R_1) to (L_1 cap F);}
  \withColor{\SES}{\draw[\pgfmathresult,\otherarrow] (NR minus FL) to (L_1 cap F);}
  \withColor{\SES}{\draw[\pgfmathresult,\otherarrow] (NR minus FL) to (L_1);}
  \withColor{\FSE}{\draw[\pgfmathresult,\otherarrow] (NR minus FL) to (L_0);}
  \withColor{\FSS}{\draw[\pgfmathresult,\otherarrow] (NR minus FL) to (L_0 cap F);}
  \withColor{\ESS}{\draw[\pgfmathresult,\otherarrow] (R_0) to (L_0 cap F);}
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.5, every node/.style={scale=0.5}]
  \withColor{\SES}{
    \node[draw, circle, minimum size=1cm,\pgfmathresult] 
      at (0, 0) (L_1 cap F) {$(L' \cap F')_1$};
  }
  \withColor{\SES}{
    \node[draw, circle, minimum size=1cm,\pgfmathresult] 
      at (0, -3) (L_1) {$(L' - F')_1$};
  }
  \withColor{\EFF}{
    \node[draw, ellipse, minimum size=1cm,text width=1.75cm,\pgfmathresult, label=above:{\color{\pgfmathresult} $0$}] 
      at (0, -6) (NL cap FR) {${\inneighborhood{}}_{G'}({L \cap F'},$ $R-F)$};
  }
  \withColor{\EFE}{
    \node[draw, ellipse, minimum size=1cm,text width=1.75cm,\pgfmathresult, label=below:{\color{\pgfmathresult} $0$}] 
      at (0, -9) (NL minus FR) {${\inneighborhood{}}_{G'}({L - F'},$ $R-F)$};
  }
  \withColor{\ESE}{
    \node[draw, circle, minimum size=1cm,\pgfmathresult] 
      at (0, -12) (L_0) {$(L' - F')_0$};
  }
  \withColor{\ESF}{
    \node[draw, circle, minimum size=1cm,\pgfmathresult] 
      at (0, -15) (L_0 cap F) {$(L' \cap F')_0$};
  }

  \withColor{\SEF}{
    \node[draw, circle, minimum size=1cm,\pgfmathresult] 
      at (12, 0) (R_1 cap F) {$(R' \cap F')_1$};
  }
  \withColor{\SEE}{
    \node[draw, circle, minimum size=1cm,\pgfmathresult] 
      at (12, -3) (R_1) {$(R' -F')_1$};
  }
  \withColor{\FEF}{
    \node[draw, ellipse, minimum size=1cm,text width=1.75cm,\pgfmathresult, label=above:{\color{\pgfmathresult} $1$}] 
      at (12, -6) (NR cap FL) {${\inneighborhood{}}_{G'}({R \cap F'},$ $L-F)$};
  }
  \withColor{\FEE}{
    \node[draw, ellipse, minimum size=1cm,text width=1.75cm,\pgfmathresult, label=below:{\color{\pgfmathresult} $1$}] 
      at (12, -9) (NR minus FL) {${\inneighborhood{}}_{G'}({R - F'},$ $L-F)$};
  }
  \withColor{\ESS}{
    \node[draw, circle, minimum size=1cm,\pgfmathresult] 
      at (12, -12) (R_0) {$(R' -F')_0$};
  }
  \withColor{\ESS}{
    \node[draw, circle, minimum size=1cm,\pgfmathresult] 
      at (12, -15) (R_0 cap F) {$(R' \cap F')_0$};
  }
  
  \withColor{\SFE}{
    \node[\pgfmathresult,draw,ellipse,minimum size=1cm,text width=3cm] at
      (6, -3.75) (NCR_1)
      {$\big({\inneighborhood{C}{R-F'}{{G'}}} - \inneighborhood{C}{L-F'}{{G'}}\big)_1$};
  }
  \withColor{\SES}{
    \node[\pgfmathresult,draw,ellipse,minimum size=1cm,text width=3cm] at
      (6, -0) (NCL_1)
      {$\big({\inneighborhood{C}{L - F'}{{G'}}} - \inneighborhood{C}{R-F'}{{G'}}\big)_1$};
  }
  \withColor{\FFE}{
    \node[\pgfmathresult,draw,ellipse,minimum size=1cm,text centered,text width=3cm, label=above:{\color{\pgfmathresult} $1$}] at
      (6, -7.5) (NCLR)
      {${\inneighborhood{C}{L - F'}{{G'}}}$\\$\cap$\\$\inneighborhood{C}{R-F'}{{G'}}$};
  }
  \withColor{\FSE}{
    \node[\pgfmathresult,draw,ellipse,minimum size=1cm,text width=3cm] at
      (6, -11.25) (NCL_0)
      {$\big({\inneighborhood{C}{L - F'}{{G'}}} - \inneighborhood{C}{R-F'}{{G'}}\big)_0$};
  }
  \withColor{\ESS}{
    \node[\pgfmathresult,draw,ellipse,minimum size=1cm,text width=3cm] at
      (6, -15) (NCR_0)
      {$\big({\inneighborhood{C}{R-F'}{{G'}}} - \inneighborhood{C}{L - F'}{{G'}}\big)_0$};
  }
  
  \withColor{\FSE}{\draw[\pgfmathresult,-] (L_0) to (NCL_0);}
  \withColor{\FSE}{\draw[\pgfmathresult,-] (L_0) to (NCLR);}
  \withColor{\FSF}{\draw[\pgfmathresult,-] (L_0 cap F) to (NCL_0);}
  \withColor{\FSF}{\draw[\pgfmathresult,-] (L_0 cap F) to (NCLR);}
  \withColor{\ESS}{\draw[\pgfmathresult,-] (L_0 cap F) to (NCR_0);}
  \withColor{\SSF}{\draw[\pgfmathresult,\arrow] (L_0 cap F) to (NCR_1);}
  
  \withColor{\SES}{\draw[\pgfmathresult,-] (L_1) to (NCL_1);}
  \withColor{\SFS}{\draw[\pgfmathresult,\arrow] (NCLR) to (L_1);}
  \withColor{\SES}{\draw[\pgfmathresult,-] (L_1 cap F) to (NCL_1);}
  \withColor{\SFS}{\draw[\pgfmathresult,\arrow] (NCR_1) to (L_1 cap F);}
  \withColor{\SFS}{\draw[\pgfmathresult,\arrow] (NCLR) to (L_1 cap F);}
  
  \withColor{\FSF}{\draw[\pgfmathresult,-] (NL cap FR) to (NCL_0);}
  \withColor{\SFS}{\draw[\pgfmathresult,\arrow] (NL cap FR) to (NCL_1);}
  \withColor{\ESS}{\draw[\pgfmathresult,-] (NL cap FR) to (NCR_0);}
  \withColor{\SSF}{\draw[\pgfmathresult,\arrow] (NL cap FR) to (NCR_1);}
  \withColor{\FSF}{\draw[\pgfmathresult,-] (NL cap FR) to (NCLR);}
  
  \withColor{\FSE}{\draw[\pgfmathresult,-] (NL minus FR) to (NCL_0);}
  \withColor{\SFS}{\draw[\pgfmathresult,\arrow] (NL minus FR) to (NCL_1);}
  \withColor{\FSE}{\draw[\pgfmathresult,-] (NL minus FR) to (NCLR);}

  \withColor{\ESS}{\draw[\pgfmathresult,-] (R_0) to (NCR_0);}
  \withColor{\FSS}{\draw[\pgfmathresult,\arrow] (NCLR) to (R_0);}
  \withColor{\FSS}{\draw[\pgfmathresult,\arrow] (NCLR) to (R_0 cap F);}
  \withColor{\FSS}{\draw[\pgfmathresult,\arrow] (NCL_0) to (R_0 cap F);}
  \withColor{\ESS}{\draw[\pgfmathresult,-] (R_0 cap F) to (NCR_0);}

  \withColor{\SFE}{\draw[\pgfmathresult,-] (R_1) to (NCR_1);}
  \withColor{\SFE}{\draw[\pgfmathresult,-] (R_1) to (NCLR);}
  \withColor{\SSF}{\draw[\pgfmathresult,\arrow] (R_1 cap F) to (NCL_0);}
  \withColor{\SFF}{\draw[\pgfmathresult,-] (R_1 cap F) to (NCR_1);}
  \withColor{\SFF}{\draw[\pgfmathresult,-] (R_1 cap F) to (NCLR);}
  \withColor{\SES}{\draw[\pgfmathresult,-] (NCL_1) to (R_1 cap F);}

  \withColor{\SFF}{\draw[\pgfmathresult,-] (NR cap FL) to (NCR_1);}
  \withColor{\FSS}{\draw[\pgfmathresult,\arrow] (NR cap FL) to (NCR_0);}
  \withColor{\SES}{\draw[\pgfmathresult,-] (NR cap FL) to (NCL_1);}
  \withColor{\SSF}{\draw[\pgfmathresult,\arrow] (NR cap FL) to (NCL_0);}
  \withColor{\SFF}{\draw[\pgfmathresult,-] (NR cap FL) to (NCLR);}

  \withColor{\SFE}{\draw[\pgfmathresult,-] (NR minus FL) to (NCR_1);}
  \withColor{\FSS}{\draw[\pgfmathresult,\arrow] (NR minus FL) to (NCR_0);}
  \withColor{\SFE}{\draw[\pgfmathresult,-] (NR minus FL) to (NCLR);}

  \withColor{\SES}{\draw[\pgfmathresult,\otherarrow] (R_1) to (NCL_1);}
  \withColor{\SSE}{\draw[\pgfmathresult,\otherarrow] (R_1) to (NCL_0);}
  \withColor{\SES}{\draw[\pgfmathresult,\otherarrow] (NR minus FL) to (NCL_1);}
  \withColor{\SSE}{\draw[\pgfmathresult,\otherarrow] (NR minus FL) to (NCL_0);}
  \withColor{\ESS}{\draw[\pgfmathresult,\otherarrow] (NL minus FR) to (NCR_0);}
  \withColor{\SSE}{\draw[\pgfmathresult,\otherarrow] (NL minus FR) to (NCR_1);}
  \withColor{\ESS}{\draw[\pgfmathresult,\otherarrow] (L_0) to (NCR_0);}
  \withColor{\SSE}{\draw[\pgfmathresult,\otherarrow] (L_0) to (NCR_1);}
\end{tikzpicture}
\\
~
\\
\begin{tikzpicture}[scale=0.55, every node/.style={scale=0.55}]
  \withColor{\SES}{
    \node[draw, circle, minimum size=1cm,\pgfmathresult]
    at (0, 0) (L_1 cap F) {$(L' \cap F')_1$};
  }
  \withColor{\SES}{
    \node[draw, circle, minimum size=1cm,\pgfmathresult]
    at (0, -3) (L_1) {$(L' - F')_1$};
  }
  \withColor{\EFF}{
    \node[draw, ellipse, minimum size=1cm,text width=1.75cm,\pgfmathresult, label=above:{\color{\pgfmathresult} $0$}]
    at (0, -6) (NL cap FR) {${\inneighborhood{}}_{G'}({L \cap F'},$ $R-F)$};
  }
  \withColor{\EFE}{
    \node[draw, ellipse, minimum size=1cm,text width=1.75cm,\pgfmathresult, label=below:{\color{\pgfmathresult} $0$}]
      at (0, -9) (NL minus FR) {${\inneighborhood{}}_{G'}({L - F'},$ $R-F)$};
  }
  \withColor{\ESE}{
    \node[draw, circle, minimum size=1cm,\pgfmathresult]
    at (0, -12) (L_0) {$(L' - F')_0$};
  }
  \withColor{\ESF}{
    \node[draw, circle, minimum size=1cm,\pgfmathresult]
    at (0, -15) (L_0 cap F) {$(L' \cap F')_0$};
  }
  \withColor{\SEF}{
    \node[draw, circle, minimum size=1cm,\pgfmathresult]
    at (8, 0) (R_1 cap F) {$(R' \cap F')_1$};
  }
  \withColor{\SEE}{
    \node[draw, circle, minimum size=1cm,\pgfmathresult]
    at (8, -3) (R_1) {$(R' -F')_1$};
  }
  \withColor{\FEF}{
    \node[draw, ellipse, minimum size=1cm,text width=1.75cm,\pgfmathresult, label=above:{\color{\pgfmathresult} $1$}]
    at (8, -6) (NR cap FL) {${\inneighborhood{}}_{G'}({R \cap F'},$ $L-F)$};
  }
  \withColor{\FEE}{
    \node[draw, ellipse, minimum size=1cm,text width=1.75cm,\pgfmathresult, label=below:{\color{\pgfmathresult} $1$}]
    at (8, -9) (NR minus FL) {${\inneighborhood{}}_{G'}({R - F'},$ $L-F)$};
  }
  \withColor{\ESS}{
    \node[draw, circle, minimum size=1cm,\pgfmathresult]
    at (8, -12) (R_0) {$(R' -F')_0$};
  }
  \withColor{\ESS}{
    \node[draw, circle, minimum size=1cm,\pgfmathresult]
    at (8, -15) (R_0 cap F) {$(R' \cap F')_0$};
  }
  
  \withColor{\ESS}{
    \node[\pgfmathresult,draw, circle, minimum size=1cm] at
      (4, -13) (C_0) {$C'_0$};
  }
  \withColor{\SSE}{
    \node[\pgfmathresult,draw, circle, minimum size=1cm, label=below right:{\color{\pgfmathresult} $1$}] at
      (4, -7.5) (C'_1) {$C'_2$};
  }
  \withColor{\SES}{
    \node[\pgfmathresult,draw, circle, minimum size=1cm] at
      (4, -2) (C_1) {$C'_1$};
  }
  
  \withColor{\SES}{\draw[\pgfmathresult,-] (L_1 cap F) to (C_1);}
  \withColor{\ESS}{\draw[\pgfmathresult,-] (L_0 cap F) to (C_0);}
  \withColor{\SSF}{\draw[\pgfmathresult,\arrow] (L_0 cap F) to (C'_1);}
  \withColor{\ESS}{\draw[\pgfmathresult,-] (NL cap FR) to (C_0);}
  \withColor{\SFS}{\draw[\pgfmathresult,\arrow] (NL cap FR) to (C_1);}
  \withColor{\SSF}{\draw[\pgfmathresult,\arrow] (NL cap FR) to (C'_1);}

  \withColor{\SES}{\draw[\pgfmathresult,-] (R_1 cap F) to (C_1);}
  \withColor{\ESS}{\draw[\pgfmathresult,-] (R_0 cap F) to (C_0);}
  \withColor{\SSF}{\draw[\pgfmathresult,\arrow] (R_1 cap F) to (C'_1);}
  \withColor{\SES}{\draw[\pgfmathresult,-] (NR cap FL) to (C_1);}
  \withColor{\FSS}{\draw[\pgfmathresult,\arrow] (NR cap FL) to (C_0);}
  \withColor{\SSF}{\draw[\pgfmathresult,\arrow] (NR cap FL) to (C'_1);}

  \withColor{\SES}{\draw[\pgfmathresult,\otherarrow] (L_1) to (C_1);}
  \withColor{\ESS}{\draw[\pgfmathresult,\otherarrow] (L_0) to (C_0);}
  \withColor{\SSE}{\draw[\pgfmathresult,\otherarrow] (L_0) to (C'_1);}
  \withColor{\SFS}{\draw[\pgfmathresult,\otherarrow] (NL minus FR) to (C_1);}
  \withColor{\ESS}{\draw[\pgfmathresult,\otherarrow] (NL minus FR) to (C_0);}
  \withColor{\SSE}{\draw[\pgfmathresult,\otherarrow] (NL minus FR) to (C'_1);}

  \withColor{\ESS}{\draw[\pgfmathresult,\otherarrow] (R_0) to (C_0);}
  \withColor{\SES}{\draw[\pgfmathresult,\otherarrow] (R_1) to (C_1);}
  \withColor{\SSE}{\draw[\pgfmathresult,\otherarrow] (R_1) to (C'_1);}
  \withColor{\SES}{\draw[\pgfmathresult,\otherarrow] (NR minus FL) to (C_1);}
  \withColor{\FSS}{\draw[\pgfmathresult,\otherarrow] (NR minus FL) to (C_0);}
  \withColor{\SSE}{\draw[\pgfmathresult,\otherarrow] (NR minus FL) to (C'_1);}

\draw[white,-,out=180+35,in=180-35] (NL cap FR) to (L_0 cap F);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.45, every node/.style={scale=0.45}, rotate=90]
  \withColor{\ESS}{
    \node[\pgfmathresult, draw, circle, minimum size=1cm] at
(6,-4) (C_0) {$C'_0$};
  }
  \withColor{\SSE}{
    \node[\pgfmathresult, draw, circle, minimum size=1cm, label=above:{\color{\pgfmathresult} $1$}] at 
      (180+180:6) (C'_1) {$C'_2$};
  }
  \withColor{\SES}{
    \node[\pgfmathresult, draw, circle, minimum size=1cm] at 
(6,4) (C_1) {$C'_1$};
  }
  
  \withColor{\FSE}{
    \node[draw, ellipse, minimum width=3.75cm,text width=3cm,\pgfmathresult]
      at (270+180:6) (NCL_0) {
        $\big({\inneighborhood{C}{L - F'}{{G'}}} -$ \\ ${\inneighborhood{C}{R - F'}{{G'}}}\big)_0$
      };
  }
\withColor{\ESS}{
    \node[draw, ellipse, minimum width=3.75cm,text width=3cm,\pgfmathresult]
at (-6,6) (NCR_0) {
        $\big({\inneighborhood{C}{R - F'}{{G'}}} -$ \\ ${\inneighborhood{C}{L - F'}{{G'}}}\big)_0$
      };
  }
  \withColor{\FFE}{
\node[draw, ellipse, minimum size=1cm,text centered,text width=3cm,\pgfmathresult, label=below:{\color{\pgfmathresult} $1$}]
      at (360+180:6) (NCLR) {
        ${\inneighborhood{C}{L - F'}{{G'}}}$ \\ $\cap$ \\ ${\inneighborhood{C}{R - F'}{{G'}}}$
      };
  }
  \withColor{\SES}{
\node[draw, ellipse, minimum width=3.75cm,text width=3cm,\pgfmathresult]
at (-6,-6) (NCL_1) {
        $\big({\inneighborhood{C}{L - F'}{{G'}}} -$ \\ ${\inneighborhood{C}{R - F'}{{G'}}}\big)_1$
      };
  }
  \withColor{\SFE}{
\node[draw, ellipse, minimum width=3.75cm,text width=3cm,\pgfmathresult]
      at (90+180:6) (NCR_1) {
        $\big({\inneighborhood{C}{R - F'}{{G'}}} -$ \\ ${\inneighborhood{C}{L - F'}{{G'}}}\big)_1$
      };
  }
  
  \withColor{\FSS}{\draw[\pgfmathresult, \arrow] (NCLR) to (C_0);}
  \withColor{\SSE}{\draw[\pgfmathresult, -] (NCLR) to (C'_1);}
  \withColor{\SFS}{\draw[\pgfmathresult, \arrow] (NCLR) to (C_1);}
  \withColor{\SSE}{\draw[\pgfmathresult, -] (NCLR) to (NCL_0);}
  \withColor{\SFS}{\draw[\pgfmathresult, \arrow] (NCLR) to (NCL_1);}
  \withColor{\FSS}{\draw[\pgfmathresult, \arrow] (NCLR) to (NCR_0);}
  \withColor{\SSE}{\draw[\pgfmathresult, -] (NCLR) to (NCR_1);}
  
  \withColor{\FSS}{\draw[\pgfmathresult, \arrow] (NCL_0) to (C_0);}
  \withColor{\SSE}{\draw[\pgfmathresult, -] (NCL_0) to (C'_1);}
  \withColor{\FSS}{\draw[\pgfmathresult, \arrow] (NCL_0) to (NCR_0);}
  \withColor{\SSE}{\draw[\pgfmathresult, -] (NCL_0) to (NCR_1);}
  
  \withColor{\SFS}{\draw[\pgfmathresult, \arrow] (NCR_1) to (C_1);}
  \withColor{\SSE}{\draw[\pgfmathresult, -] (NCR_1) to (C'_1);}
  \withColor{\SFS}{\draw[\pgfmathresult, \arrow] (NCR_1) to (NCL_1);}
  
  \withColor{\ESS}{\draw[\pgfmathresult, -] (NCR_0) to (C_0);}
  \withColor{\SES}{\draw[\pgfmathresult, -] (NCL_1) to (C_1);}
\end{tikzpicture}
